Interaction between forced and natural convection in a thin cylindrical fluid layer at low Prandtl number

Motivated by nuclear safety issues, we study the heat transfers in a thin cylindrical fluid layer with imposed fluxes at the bottom and top surfaces (not necessarily equal) and a fixed temperature on the sides. We combine direct numerical simulations and a theoretical approach to derive scaling laws for the mean temperature and for the temperature difference between the top and bottom of the system. We find two asymptotic scaling laws depending on the flux ratio between the upper and lower boundaries. The first one is controlled by heat transfer to the side, for which we recover scaling laws characteristic of natural convection. The second one is driven by vertical heat transfers analogous to Rayleigh Benard convection. We show that the system is inherently inhomogeneous, and that the heat transfer results from a superposition of both asymptotic regimes. Keeping in mind nuclear safety models, we also derive a one-dimensional model of the radial temperature profile based on a detailed analysis of the flow structure, hence providing a way to relate this profile to the imposed boundary conditions.

==> Fig_tex/fig_intro.tex <==
\begin{figure}
     \centering



% Gradient Info
  
\tikzset {_w0j4ik44x/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { -3.5 bp }  }  \pgftransformrotate{-269 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_vm5ih51k2}{150bp}{rgb(0bp)=(0.82,0.01,0.11);
rgb(37.5bp)=(0.82,0.01,0.11);
rgb(57.23214285714286bp)=(1,1,1);
rgb(100bp)=(1,1,1)}

% Gradient Info
  
\tikzset {_40vuoiuou/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2.6 }  }}}
\pgfdeclarehorizontalshading{_906jvtx7b}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(45.69940294538225bp)=(0.82,0.92,0.98);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_nbt3nzipo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ihnoqvwpl}{150bp}{rgb(0bp)=(0.65,0.81,0.87);
rgb(46.875bp)=(0.65,0.81,0.87);
rgb(62.5bp)=(0.14,0.33,0.54);
rgb(100bp)=(0.14,0.33,0.54)}
\tikzset{_ab2ri3e6b/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_dvsz6cxn7} {150bp} {color(0bp)=(transparent!55);
color(46.875bp)=(transparent!55);
color(62.5bp)=(transparent!0);
color(100bp)=(transparent!0) } 
\pgfdeclarefading{_o9tjzhmad}{\tikz \fill[shading=_dvsz6cxn7,_ab2ri3e6b] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ctfd1gwkq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_akzt57iop}{150bp}{rgb(0bp)=(0.96,0.65,0.14);
rgb(46.07142857142857bp)=(0.96,0.65,0.14);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}
\tikzset{_yk1ykwkuq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_98cn4hq1a} {150bp} {color(0bp)=(transparent!27);
color(46.07142857142857bp)=(transparent!27);
color(62.5bp)=(transparent!75);
color(100bp)=(transparent!75) } 
\pgfdeclarefading{_s5cp25pj0}{\tikz \fill[shading=_98cn4hq1a,_yk1ykwkuq] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_8nltlnq5t/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ppwhxxh3n}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.61,0.61,0.61);
rgb(400bp)=(0.61,0.61,0.61)}

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_y7c30uvt1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_y7c30uvt1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lr4yym55d}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lr4yym55d}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dun9opsw1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_dun9opsw1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Gradient Info
  
\tikzset {_ets76p41k/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2.6 }  }}}
\pgfdeclarehorizontalshading{_0yqkd1vrn}{150bp}{rgb(0bp)=(0.82,0.01,0.11);
rgb(37.5bp)=(0.82,0.01,0.11);
rgb(53.39285714285714bp)=(0.82,0.92,0.98);
rgb(62.5bp)=(0.29,0.56,0.89);
rgb(100bp)=(0.29,0.56,0.89)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,12675); %set diagram left start at 0, and has height of 12675

%Shape: Rectangle [id:dp5200235913108041] 
\draw  [draw opacity=0][shading=_vm5ih51k2,_w0j4ik44x][line width=0.75]  (500.16,12518) -- (704,12518) -- (704,12522.99) -- (500.16,12522.99) -- cycle ;
%Shape: Rectangle [id:dp9278190475457396] 
\draw  [draw opacity=0][shading=_906jvtx7b,_40vuoiuou][line width=0.75]  (500,12523) -- (500,12463.01) -- (503,12462.99) -- (503,12522.99) -- cycle ;
%Shape: Rectangle [id:dp44512940384202315] 
\draw  [draw opacity=0][shading=_ihnoqvwpl,_nbt3nzipo,path fading= _o9tjzhmad ,fading transform={xshift=2}] (275.18,12448.31) -- (429.34,12448.31) -- (429.34,12558.59) -- (275.18,12558.59) -- cycle ;
%Shape: Ellipse [id:dp31063667081743507] 
\path  [shading=_akzt57iop,_ctfd1gwkq,path fading= _s5cp25pj0 ,fading transform={xshift=2}] (294.45,12465.4) .. controls (294.45,12431.84) and (320.62,12404.64) .. (352.9,12404.64) .. controls (385.18,12404.64) and (411.35,12431.84) .. (411.35,12465.4) .. controls (411.35,12498.95) and (385.18,12526.16) .. (352.9,12526.16) .. controls (320.62,12526.16) and (294.45,12498.95) .. (294.45,12465.4) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3]  (294.45,12465.4) .. controls (294.45,12431.84) and (320.62,12404.64) .. (352.9,12404.64) .. controls (385.18,12404.64) and (411.35,12431.84) .. (411.35,12465.4) .. controls (411.35,12498.95) and (385.18,12526.16) .. (352.9,12526.16) .. controls (320.62,12526.16) and (294.45,12498.95) .. (294.45,12465.4) -- cycle ; % for border 

%Straight Lines [id:da909410211817372] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (345.9,12479.86) -- (345.9,12477.18) -- (345.9,12469.18) ;
\draw [shift={(345.9,12467.18)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp8186118011475043] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.1,12400.51) -- (410.94,12400.51) -- (410.94,12461) -- (295.1,12461) -- cycle ;
%Shape: Rectangle [id:dp7004196724541764] 
\draw  [draw opacity=0][shading=_ppwhxxh3n,_8nltlnq5t] (294.45,12456.28) -- (411.35,12456.28) -- (411.35,12465.4) -- (294.45,12465.4) -- cycle ;
%Straight Lines [id:da38197407335828204] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3]    (294.45,12434.7) -- (294.45,12465.4) ;
%Straight Lines [id:da3552825788924344] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3]    (411.35,12434.7) -- (411.35,12465.4) ;
%Straight Lines [id:da24034036357045419] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (322.74,12450.1) .. controls (320.49,12449.41) and (319.7,12447.94) .. (320.39,12445.69) -- (318.99,12443.06) -- (315.22,12436) ;
\draw [shift={(314.28,12434.24)}, rotate = 61.91] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da10059073181323297] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (354,12444) .. controls (352.33,12442.34) and (352.32,12440.67) .. (353.97,12439) -- (353.96,12437.38) -- (353.91,12429.38) ;
\draw [shift={(353.89,12427.38)}, rotate = 89.63] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5136331646865794] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (379.79,12449.84) .. controls (379.12,12447.58) and (379.91,12446.12) .. (382.17,12445.45) -- (383.46,12443.07) -- (387.28,12436.04) ;
\draw [shift={(388.23,12434.29)}, rotate = 118.51] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp13328938443392502] 
\draw  [draw opacity=0][pattern=_y7c30uvt1,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (429.31,12412.93) -- (437,12412.93) -- (437,12571.7) -- (429.31,12571.7) -- cycle ;
%Shape: Rectangle [id:dp8419378034821876] 
\draw  [draw opacity=0][pattern=_lr4yym55d,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (268.3,12412.49) -- (275.6,12412.49) -- (275.6,12571.09) -- (268.3,12571.09) -- cycle ;
%Shape: Rectangle [id:dp06565873131115996] 
\draw  [draw opacity=0][pattern=_dun9opsw1,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (429.35,12559.24) -- (429.32,12571.72) -- (275.6,12571.05) -- (275.63,12558.57) -- cycle ;
%Straight Lines [id:da4171810494817877] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (300.7,12461.26) -- (296.21,12461.26) -- (288.21,12461.26) ;
\draw [shift={(284.21,12461.26)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9975398800664941] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (407.59,12461.23) -- (410.96,12461.23) -- (418.96,12461.25) ;
\draw [shift={(422.96,12461.26)}, rotate = 180.11] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da29781517514853484] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (354.21,12479.7) -- (354.21,12477.02) -- (354.21,12469.02) ;
\draw [shift={(354.21,12467.02)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1909732172484837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (362.42,12480.02) -- (362.42,12477.35) -- (362.42,12469.35) ;
\draw [shift={(362.42,12467.35)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7545983910016015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,12508) -- (329.95,12508.05) -- (324.57,12513.97) ;
\draw [shift={(323.22,12515.45)}, rotate = 312.29] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da10703783528613575] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.71,12514.02) -- (352.71,12514.21) -- (352.71,12522.21) ;
\draw [shift={(352.71,12524.21)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1829287086920176] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (375,12508) -- (375.45,12508.4) -- (381.45,12513.7) ;
\draw [shift={(382.95,12515.02)}, rotate = 221.45] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp5382821347716576] 
\draw  [draw opacity=0][shading=_0yqkd1vrn,_ets76p41k][line width=0.75]  (703,12523) -- (703,12463.01) -- (706,12463) -- (706,12522.99) -- cycle ;
%Straight Lines [id:da321342928305391] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (605.46,12458.38) -- (706.41,12458.38) ;
\draw [shift={(708.41,12458.38)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(603.46,12458.38)}, rotate = 0] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da5834223961618713] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (496.11,12522.56) -- (496.11,12463.24) ;
\draw [shift={(496.11,12461.24)}, rotate = 90] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(496.11,12524.56)}, rotate = 270] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da9835125574301472] 
\draw    (470.89,12518.43) -- (474.73,12518.43) ;
\draw [shift={(477.73,12518.43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da46576030478348074] 
\draw    (470.89,12518.43) -- (470.89,12511.98) ;
\draw [shift={(470.89,12508.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da7606461899128002] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (599.33,12478.71) .. controls (597.65,12477.05) and (597.64,12475.38) .. (599.3,12473.71) -- (599.3,12473.24) -- (599.25,12465.24) ;
\draw [shift={(599.24,12463.24)}, rotate = 89.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5371781891037132] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (541.17,12477.31) -- (550.82,12465.12) ;
\draw [shift={(552.06,12463.55)}, rotate = 128.36] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da006739017948005133] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (683,12508) -- (683,12517.31) ;
\draw [shift={(683,12519.31)}, rotate = 270] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da21508686747397865] 
\draw    (603,12519.49) -- (603,12526) ;
%Shape: Rectangle [id:dp2937976723872333] 
\draw  [line width=0.75]  (295.59,12455.22) -- (411.03,12455.22) -- (411.03,12466.94) -- (295.59,12466.94) -- cycle ;
%Straight Lines [id:da43549348084658224] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (606.63,12478.71) .. controls (604.96,12477.06) and (604.95,12475.39) .. (606.6,12473.71) -- (606.6,12473.24) -- (606.56,12465.24) ;
\draw [shift={(606.55,12463.24)}, rotate = 89.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6387745909077522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (593.08,12542.47) .. controls (591.41,12540.81) and (591.4,12539.14) .. (593.06,12537.47) -- (593.05,12537) -- (593.01,12529) ;
\draw [shift={(593,12527)}, rotate = 89.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da35498657714588155] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (600.08,12542.47) .. controls (598.41,12540.81) and (598.4,12539.14) .. (600.06,12537.47) -- (600.05,12537) -- (600.01,12529) ;
\draw [shift={(600,12527)}, rotate = 89.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da09917967031509256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (606.08,12542.47) .. controls (604.41,12540.81) and (604.4,12539.14) .. (606.06,12537.47) -- (606.05,12537) -- (606.01,12529) ;
\draw [shift={(606,12527)}, rotate = 89.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7304345593984379] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (612,12543) .. controls (610.33,12541.34) and (610.32,12539.67) .. (611.97,12538) -- (611.97,12537.53) -- (611.93,12529.53) ;
\draw [shift={(611.92,12527.53)}, rotate = 89.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da999949799568373] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (691,12498) -- (700,12498) ;
\draw [shift={(702,12498)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da073591527385794] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (500,12463) -- (500,12522.99) ;
%Shape: Rectangle [id:dp958685094796659] 
\draw  [line width=0.75]  (500,12463) -- (706,12463) -- (706,12523) -- (500,12523) -- cycle ;
%Straight Lines [id:da3314102759385883] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (706,12463) -- (706,12522.99) ;
%Straight Lines [id:da8329317885766837] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (500,12463.01) -- (500,12523) ;


% Text Node
\draw (592,12540) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{\phi }\textcolor[rgb]{0.82,0.01,0.11}{_{in}}$};
% Text Node
\draw (600,12510) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0$};
% Text Node
\draw (515,12480) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.29,0.29}{Free\ slip}$};
% Text Node
\draw (649,12495) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.29,0.29}{No\ slip}$};
% Text Node
\draw (573,12480) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{\phi }\textcolor[rgb]{0.82,0.01,0.11}{_{out}}\textcolor[rgb]{0.82,0.01,0.11}{=\phi }\textcolor[rgb]{0.82,0.01,0.11}{_{in}}\textcolor[rgb]{0.82,0.01,0.11}{\ R}\textcolor[rgb]{0.82,0.01,0.11}{_{F}}$};
% Text Node
\draw (707,12490) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\theta_{0}$};
% Text Node
\draw (477,12490) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$H$};
% Text Node
\draw (651.39,12444.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (462.05,12383) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (261.69,12385) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (305,12492.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\textcolor[rgb]{0.82,0.01,0.11}{(}\textcolor[rgb]{0.82,0.01,0.11}{Radioactive\ heating}\textcolor[rgb]{0.82,0.01,0.11}{)}$};
% Text Node
\draw (337.08,12481.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{Oxide}$};
% Text Node
\draw (307.55,12456.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.29,0.29}{Liquid\ metal\ layer}$};
% Text Node
\draw (335.02,12410.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{Radiative\ Flux}$};
% Text Node
\draw (460,12502) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{e_{z}}$};
% Text Node
\draw (477,12514) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathbf{e_{r}}$};


\end{tikzpicture}



     \caption{$a)$ Sketch of the corium phase stratification in the lower plenum of a nuclear reactor vessel during a severe accident. $b)$ Sketch of the modeled fluid metal layer in a vertical plane through the cylinder.}
    \label{intro}
\end{figure}


